Slepton searches in the trilinear RPV SUSY scenarios at the HL-LHC and HE-LHC

In this work we have studied a multi-lepton final state arising from sneutrino and left-handed slepton production at the high luminosity and high energy LHC in the context of R-parity violating supersymmetry when only the lepton number violating $\lambda_{121}$ and/or $\lambda_{122}$ couplings are non-zero. We have taken into account both pair production and associated production of the three generations of left-handed sleptons and sneutrinos, which are assumed to be mass degenerate. The lightest supersymmetric particle is assumed to be bino and it decays via the R-parity violating couplings into light leptons and neutrinos. Our final state has a large lepton multiplicity, $N_{l}\geq 4~(l=e,~\mu)$. We perform both cut-based and machine learning based analyses for comparison. We present our results in the bino-slepton/sneutrino mass plane in terms of exclusion and discovery reach at the LHC. Following our analysis, the slepton mass can be discovered upto $\sim$ 1.54 TeV and excluded upto $\sim$ 1.87 TeV at the high luminosity LHC while these ranges go upto $\sim$ 2.46 TeV and $\sim$ 3.06 TeV respectively at the high energy LHC.

==> slep14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,767){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(946,1211){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(946,1766){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,2321){\makebox(0,0)[r]{\strut{}$750$}}%
      \put(946,2876){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,3430){\makebox(0,0)[r]{\strut{}$1250$}}%
      \put(946,3985){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(946,4540){\makebox(0,0)[r]{\strut{}$1750$}}%
      \put(946,5095){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(1141,484){\makebox(0,0){\strut{}$1000$}}%
      \put(1930,484){\makebox(0,0){\strut{}$1100$}}%
      \put(2719,484){\makebox(0,0){\strut{}$1200$}}%
      \put(3508,484){\makebox(0,0){\strut{}$1300$}}%
      \put(4297,484){\makebox(0,0){\strut{}$1400$}}%
      \put(5087,484){\makebox(0,0){\strut{}$1500$}}%
      \put(5876,484){\makebox(0,0){\strut{}$1600$}}%
      \put(6665,484){\makebox(0,0){\strut{}$1700$}}%
      \put(7454,484){\makebox(0,0){\strut{}$1800$}}%
      \put(8243,484){\makebox(0,0){\strut{}$1900$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3153){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde\chi_1^0}$ [GeV]}}}%
      \put(4692,154){\makebox(0,0){\strut{} $m_{\tilde l_{L}^{\prime}}=m_{\tilde\nu_L}$ [GeV]}}%
      \put(3887,5385){\makebox(0,0){\strut{}\scriptsize{$\mathbf{pp\rightarrow \tilde l_L^{\prime}\tilde l_L ^{\prime} + \tilde l_L^{\prime}\tilde\nu_L + \tilde\nu_L\tilde\nu_L; (\tilde l_L^{\prime}\rightarrow l^{\prime} + \tilde\chi_1^0; \tilde\nu_L \rightarrow \nu\tilde\chi_1^0; \tilde\chi_1^0 \rightarrow ll\nu)}$}}}%
      \csname LTb\endcsname%%
      \put(3587,5165){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $2\sigma$ (HL-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3587,4945){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $2\sigma$ (HL-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3587,4725){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $5\sigma$ (HL-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3587,4505){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $5\sigma$ (HL-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3587,4285){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ATLAS 13 TeV limit}}}}%
      \csname LTb\endcsname%%
      \put(2956,3586){\rotatebox{15}{\makebox(0,0){\strut{}\scriptsize{$m_{\tilde l_L ^{\prime}/\tilde\nu_L} = m_{\tilde\chi_1^0} + 10$ GeV}}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6586,2654){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{Cut-Based  $2\sigma$ (HL-LHC)}}}}%
      \put(7454,2765){\rotatebox{88}{\makebox(0,0){\strut{}\scriptsize{ML-Based  $2\sigma$ (HL-LHC)}}}}%
      \put(2325,1988){\rotatebox{80}{\makebox(0,0){\strut{}\scriptsize{ATLAS 13 TeV limit}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slep14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slep27.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,767){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(946,1389){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,2081){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,2773){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(946,3464){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(946,4156){\makebox(0,0)[r]{\strut{}$2500$}}%
      \put(946,4847){\makebox(0,0)[r]{\strut{}$3000$}}%
      \put(946,5539){\makebox(0,0)[r]{\strut{}$3500$}}%
      \put(1141,484){\makebox(0,0){\strut{}$1000$}}%
      \put(1948,484){\makebox(0,0){\strut{}$1250$}}%
      \put(2755,484){\makebox(0,0){\strut{}$1500$}}%
      \put(3562,484){\makebox(0,0){\strut{}$1750$}}%
      \put(4369,484){\makebox(0,0){\strut{}$2000$}}%
      \put(5176,484){\makebox(0,0){\strut{}$2250$}}%
      \put(5983,484){\makebox(0,0){\strut{}$2500$}}%
      \put(6790,484){\makebox(0,0){\strut{}$2750$}}%
      \put(7597,484){\makebox(0,0){\strut{}$3000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3153){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\tilde\chi_1^0}$ [GeV]}}}%
      \put(4692,154){\makebox(0,0){\strut{} $m_{\tilde l_{L}^{\prime}}=m_{\tilde\nu_L}$ [GeV]}}%
      \put(3840,5401){\makebox(0,0){\strut{}\scriptsize{$\mathbf{pp\rightarrow \tilde l_L^{\prime}\tilde l_L ^{\prime} + \tilde l_L\tilde\nu_L + \tilde\nu_L\tilde\nu_L; (\tilde l_L^{\prime}\rightarrow l^{\prime} + \tilde\chi_1^0; \tilde\nu_L \rightarrow \nu\tilde\chi_1^0; \tilde\chi_1^0 \rightarrow ll\nu)}$}}}%
      \csname LTb\endcsname%%
      \put(3630,5181){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $2\sigma$ (HE-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3630,4961){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $2\sigma$ (HE-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3630,4741){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $5\sigma$ (HE-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3630,4521){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{Cut-based $5\sigma$ (HE-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3630,4301){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ML-based $2\sigma$ (HL-LHC)}}}}%
      \csname LTb\endcsname%%
      \put(3630,4081){\makebox(0,0)[r]{\strut{}\scriptsize{\textbf{ATLAS 13 TeV limit}}}}%
      \csname LTb\endcsname%%
      \put(2594,2883){\rotatebox{24}{\makebox(0,0){\strut{}\scriptsize{$m_{\tilde l_L ^{\prime}/\tilde\nu_L} = m_{\tilde\chi_1^0} + 10$ GeV}}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3368,1943){\rotatebox{82}{\makebox(0,0){\strut{}\scriptsize{ML-Based $2\sigma$ (HL-LHC)}}}}%
      \put(1464,1528){\rotatebox{75}{\makebox(0,0){\strut{}\scriptsize{ATLAS limit}}}}%
      \put(6790,2620){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{Cut-Based $2\sigma$ (HE-LHC)}}}}%
      \put(7501,2703){\rotatebox{85}{\makebox(0,0){\strut{}\scriptsize{ML-Based $2\sigma$ (HE-LHC)}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slep27}}%
    \gplfronttext
  \end{picture}%
\endgroup

